Galilean Symmetry in Robotics

In this paper, we present a robotics-tailored exposition of Galilean symmetry that leverages the community's familiarity with and understanding of rigid-body transformations and pose representations. Our approach contrasts with common treatments in the physics literature that introduce Galilean symmetry as a stepping stone to Einstein's relativity. We show that the classical homogeneous matrix algebra known well to roboticist translates directly into the Galilean modeling framework and provides a powerful tool for tackling robotics problems involving inertial measurements and spatio-temporal variables. We demonstrate the potential of the approach by developing a powerful model for studying motion of vehicles in an Earth fixed rotating reference frame, and developing a fusion algorithm for measurements with uncertain time-stamps.

==> figures/tikz/earth_geoid_tikz_RAM.tex <==
\begin{tikzpicture}[scale=4, >=stealth, line cap=round]
  % Style for COM.
  \tikzset{
    com/.style={
      draw,
      circle,
      fill=white,
      minimum size=6pt,
      inner sep=0pt,
      line width=0.6pt,
      path picture={
        \draw[line width=0.6pt]
          (path picture bounding box.south west) --
          (path picture bounding box.north east)
          (path picture bounding box.north west) --
          (path picture bounding box.south east);
      }
    }
  }

  % Frame {O}, origin at the centre of the Earth.
  \coordinate (O) at (0,0);
  
  % Frame {A}, origin at the surface of the Earth.
  \coordinate (A) at (0.423,0.264);
  
  % Earth image centred at O.
  \node[opacity=0.15] at (O) {\includegraphics[width=4.8cm,height=3cm]%
  	{figures/aussie_globe_nobackground.png}};

  % Earth's rotation axis.
  \draw[dashed, thick, black!65] (O) -- ++(0,-0.45);
  \draw[dashed, thick, black!65] (O) -- ++(0, 0.55);
    % node[above left, yshift=-3pt, black] {$\Omega_E$};

  % Rotation about Earth's axis.
  % First arc segment (left of gap).
  \draw[->, thick, blue!65!green, transform shape=false] ($(O) + (0,0.45)$) 
    arc[start angle=-90, end angle=75, x radius=0.15, y radius=0.03];

  % Second arc segment (right of gap).
  \begin{scope}[xscale=-1]
    \draw[thick, blue!65!green] ($(O) + (0,0.45)$)
      arc[start angle=-90, end angle=75, x radius=0.15, y radius=0.03];
  \end{scope}
  
  % Earth geoid.
  \draw[semithick, black] (O) ellipse [x radius=0.6cm, y radius=0.375cm]
    node[font=\small, left, text=black, align=center, xshift=-2.5cm] {Earth\\ geoid};
  
  % Label COM.
  \node[com] at (O) {};
  
  % Vectors and associated labels.
  \draw[dashed, thick, cyan!80] ($(A) - (0.15,0)$) -- (O);
  \draw[dashed, thick, cyan!80] (O) -- ($(O) + (0.15,0)$);
  
   \draw[->, thick, red] (A) -- ($(A) - (0.15,0)$)
  	node[font=\small, left, text=black, xshift=0.05cm, yshift=0.10cm] 
  	  {$a_A^{\text{c}}$};   
   \draw[->, thick, red] (A) -- ($(O) + (0.15,0)$)
  	node[font=\small, midway, right, text=black, xshift=-0.1cm, yshift=-0.2cm] 
  	  {$g_0 \eb_3$};  
  
  \draw[->, thick, black] (A) -- (O)
  	node[font=\small, left, text=black, xshift=-0.1cm]
  	  {$g_A$};
   \draw[->, thick, black] (A) -- ($(A) + (0.423,0.264) - (0.15,0)$)
  	node[font=\small,  midway, right, text=black, xshift=-0.1cm, yshift=-0.2cm] 
  	  {$a_A^{\text{n}}$};
\end{tikzpicture}

==> figures/tikz/kinematics_tikz_RAM.tex <==
\begin{tikzpicture}[scale=4, >=stealth, line cap=round]
  % Frame {0}, origin.
  \coordinate (O) at (0,0);
  \draw[->, very thick, red] (O) -- ++( 0.225,0);
  \draw[->, very thick, red] (O) -- ++( 0,0.225);
  \draw[->, very thick, red] (O) -- ++(-0.12,-0.12);
  \node at ($(O) + (0.080,-0.110)$) {$\{0\}$};

  % Frame {E}, centre of the Earth.
  \coordinate (E) at (-0.50,0.650);

  % Earth's rotation axis.
  \draw[dashed, thick, black!65] (E) -- ++(0,-0.55);
  \draw[dashed, thick, black!65] (E) -- ++(0, 0.55)
    node[above left, yshift=-3pt, black] {$\Omega_E$};

  % Earth image centred at E.
  \node at (E) {\includegraphics[width=3.2cm]{figures/aussie_globe_nobackground.png}};

  % Rotation about Earth's axis.
  % First arc segment (left of gap).
  \draw[->, thick, blue!65!green, transform shape=false] ($(E) + (0,0.45)$) 
    arc[start angle=-90, end angle=75, x radius=0.15, y radius=0.03];

  % Second arc segment (right of gap).
  \begin{scope}[xscale=-1]
    \draw[thick, blue!65!green] ($(E) + (0,0.45)$)
      arc[start angle=-90, end angle=75, x radius=0.15, y radius=0.03];
  \end{scope}

  % Frame {A}, at Cairns'ish?
  \coordinate (A) at (-0.28,0.45);

  % Axes on Earth for frame A.
  \begin{scope}[rotate around={35:(A)}]
    \draw[->, very thick, red] (A) -- ++(0.17,0);
    \draw[->, very thick, red] (A) -- ++(-0.03,0.13);
    \draw[->, very thick, red] (A) -- ++(0.1,0.14);
  \end{scope}
  \node[text=white] at ($(A) + (-0.12,-0.02)$) {$\{A\}$};

  % Frame {B}, in space(time).
  \coordinate (B) at (0.6,0.75);

  % Axes for frame B.
  \begin{scope}[rotate around={60:(B)}]
    \draw[->, very thick, red] (B) -- ++(0.2,-0.07);
    \draw[->, very thick, red] (B) -- ++(-0.05,0.18);
    \draw[->, very thick, red] (B) -- ++(-0.12,-0.12);
  \end{scope}
  \node at ($(B) + (0.15,-0.02)$) {$\{B\}$};

  % Linear velocity vector in frame B.
  \draw[->, thick, green!70!black] (B) -- ++(-0.2,0.23) 
  	node[left, black] {$v$};

  % Angular velocity vector in frame B.
  \draw[->, thick, green!70!black] (B) -- ++(0.09,0.29)
    node[right, xshift=2pt, black] {$\omega_B$};

  % Rotation of frame B.
  % First arc segment (left of gap).
  \begin{scope}[rotate around={-15:(B)}]
    \draw[->, thick, blue!65!green, transform shape=false] ($(B) + (0.005,0.19)$)
      arc[start angle=-90, end angle=75, x radius=0.11, y radius=0.02];
  \end{scope}

  % Second arc segment (right of gap).
  \begin{scope}[rotate around={-15:(B)},xscale=-1]
    \draw[thick, blue!65!green] ($(B) + (-0.005,0.19)$)
      arc[start angle=-90, end angle=75, x radius=0.11, y radius=0.02];
  \end{scope}

  % Connections between frames.
  \draw[black] (O) -- (A)  % blue!80!black
  	node[midway, below left, text=black] {$\idx{F}{0}{}{A}$};
  \draw[black] (O) -- (B)
  	node[midway, below right, xshift=1pt, text=black] {$\idx{F}{0}{}{B}$};
  \draw[black] (A) -- (B)
  	node[midway, above, yshift=5pt, text=black] {$\idx{F}{A}{}{B}$};
\end{tikzpicture}

==> figures/tikz/velocities_tikz_RAM.tex <==
\begin{tikzpicture}[scale=4, >=stealth, line cap=round]
  % Frame {A}, origin.
  \coordinate (A) at (0,0);
  \draw[->, very thick, red] (A) -- ++(0.21,0.04);
  \draw[->, very thick, red] (A) -- ++(0,-0.220);
  \draw[->, very thick, red] (A) -- ++(0.175,-0.11);
  \node[below left, xshift=-2pt, yshift=-3pt, black] at (A) {$\{A\}$};
  
  % Linear velocity vector in frame B.
  \draw[->, thick, yellow!60!red] (A) -- ++(-0.35,0.1) 
  	node[below left, xshift=10pt, yshift=-5pt, black]{$w$};

  % Angular velocity vector in frame A.
  \draw[->, thick, green!70!black] (A) -- ++(-0.068,0.29)
    node[left, xshift=-2pt, black] {$\Omega$};

  % Rotation of frame A.
  % First arc segment (left of gap).
  \begin{scope}[rotate around={15:(A)}]
    \draw[->, thick, blue!65!green, transform shape=false] ($(A) + (0.005,0.19)$)
      arc[start angle=-90, end angle=75, x radius=0.11, y radius=0.02];
  \end{scope}  

  % Second arc segment (right of gap).
  \begin{scope}[rotate around={15:(A)},xscale=-1]
    \draw[thick, blue!65!green] ($(A) + (-0.005,0.19)$)
      arc[start angle=-90, end angle=75, x radius=0.11, y radius=0.02];
  \end{scope}
  
  % Location of point p in space.
  \coordinate (P) at (0.55,0.35);
  
  % Linear velocity vector of point p.
  \draw[->, thick, yellow!60!red] (P) -- ++(0.35,-0.1) 
  	node[above right, xshift=-10pt, yshift=2pt, black]{$v_p$};

  % Linear velocity of point p induced by rotation of frame A.
  \draw[->, thick, green!70!black] (P) -- ++(-0.08,-0.28) 
  	node[below, xshift=-2pt, yshift=1pt, black]{$-\Omega \times p$};
  
  % Coordinate velocity of point p.
  \draw[->, thick, cyan!80] (P) -- ++(0.18,-0.33) 
  	node[right, xshift=3pt, yshift=-0.98pt, black]{$\dot{p} = -\Omega \times p + (v_p - w)$};

  % Arc indicating rotational motion...
  \begin{scope}[rotate around={15:(P)}]
    \coordinate (Q) at ($(P) + (-0.25, -0.035)$);
    \draw[dashed, thick, blue!65!green, transform shape=false] (Q)
      arc[start angle=-80, end angle=80, x radius=0.3, y radius=0.04];
  \end{scope}

  % Connection, frame to point.
  \draw[black] (A) -- (P);
  
  % Point itself...
  \fill (P) circle[radius=0.5pt] node[above, yshift=1pt]{$p$};
\end{tikzpicture}
